Stochstic Sampling for Generative Diffusion Models: From Euler-Maruyama to Higher-Order Schemes

We develop a convergence analysis for generative diffusion models that simultaneously accounts for the three principal error sources in stochastic sampling: initialization, score matching, and discretization of the reverse-time stochastic differential equation (SDE). Our central tool is the notion of a iterative-wise general strong scheme, a broad class of discretization methods for the reverse dynamics defined via explicit, index-wise tolerances on their It\^o--Taylor coefficients. This notion refines Kloeden and Platen's general strong schemes into an iterate-wise formulation whose per-step conditions imply the classical remainder bound. We prove a 2-Wasserstein convergence theorem that applies to this entire class, reducing the analysis of any concrete sampler to a finite checklist, and covers general forward processes with time-dependent, spatially linear drift and spatially independent diffusion coefficient. We focus on dissipative reverse-time SDEs, which allows us to relax the $T$-dependence of the discretization and score-matching errors from exponential to polynomial. We instantiate our theorem for Euler--Maruyama, the exponential integrator, and, as our main application, derivative-free stochastic Runge--Kutta schemes of strong order $1.5$. To our knowledge, these are the first full convergence guarantees for solvers whose strong order strictly exceeds that of Euler--Maruyama. We further derive the resulting iteration complexity and a parameter-selection rule for the terminal time, score accuracy, and step size. Numerical experiments on Gaussian toy models and CIFAR-10 are consistent with the predicted convergence orders, and on ImageNet, out-of-the-box higher-order SDE solvers can yield substantial speed-ups, requiring at least four times fewer score evaluations than Euler--Maruyama. Code available at: https://github.com/emanuelpfarr/SSGDM.

==> figures/CIFAR10_FID_Noise_Removal_False.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
ticklabel style={font=\scriptsize},
width=\textwidth,    % make width match the minipage width
height=5cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.00588656469448564, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=3, ymax=600,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, Chang_color, mark=x, mark size=2, mark options={solid}]
table {%
2 429.678804182703
0.8 456.551438340933
0.666666666666667 437.70629945293
0.571428571428571 415.482655095093
0.5 393.369957576787
0.4 348.636261642533
0.266666666666667 248.443422284222
0.16 176.344433087373
0.08 110.286351032415
0.04 54.4828444112551
0.02 17.1096964650802
0.01 4.959536484283376
};

\addplot [semithick,  EM_color, mark=o, mark size=2, mark options={solid}]
table {%
2 400.066657905955
0.8 449.102332821699
0.666666666666667 435.323988817761
0.571428571428571 419.696361148202
0.5 401.003689205573
0.4 367.339974976541
0.266666666666667 293.870803472294
0.16 223.287503366157
0.08 142.377942394162
0.04 80.0198686280442
0.02 37.8889804603344
0.01 14.077513472033104
};

\addplot [semithick, EI_color, mark=triangle, mark size=2, mark options={solid}]
table {%
2 458.06445514707
0.8 377.502552701174
0.666666666666667 316.690671717084
0.571428571428571 297.166503987396
0.5 284.695749087358
0.4 271.958292537685
0.266666666666667 241.547984579159
0.16 195.388689865142
0.08 126.490871078701
0.04 74.9603165691726
0.02 41.3148640570359
0.01 19.36569228066014
};

\addplot [semithick, SRA1_color, mark=square, mark size=2, mark options={solid}]
table {%
           2               4.902853e+02
         0.8                4.771725e+02
    0.666667               4.701428e+02
    0.571429               4.618271e+02
         0.5               4.511877e+02
         0.4               4.269840e+02
    0.266667              3.552266e+02
        0.16               2.334411e+02
        0.08               1.415001e+02
        0.04              7.997167e+01
        0.02              3.396082e+01
        0.01              8.727343e+00
};


\end{axis}

\end{tikzpicture}


==> figures/CIFAR10_W2_Noise_Removal_False.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
ticklabel style={font=\scriptsize},
width=\textwidth,    % make width match the minipage width
height=5cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.00588656469448564, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=100, ymax=4000,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, Chang_color, mark=x, mark size=2, mark options={solid}]
table {%
2 2937.52661132812
0.8 2568.51147460938
0.666666666666667 2328.36279296875
0.571428571428571 2083.8583984375
0.5 1843.86730957031
0.4 1417.94079589844
0.266666666666667 730.255859375
0.16 287.950500488281
0.08 142.344955444336
0.04 162.773574829102
0.02 181.348114013672
0.01 183.485885620117
};
\label{graph:HO}

\addplot [semithick, EM_color, mark=o, mark size=2, mark options={solid}]
table {%
2 3312.80932617188
0.8 2699.42333984375
0.666666666666667 2489.7392578125
0.571428571428571 2297.564453125
0.5 2105.1513671875
0.4 1781.09118652344
0.266666666666667 1175.37902832031
0.16 598.337768554688
0.08 272.890930175781
0.04 219.498443603516
0.02 185.43537902832
0.01 173.456832885742
};
\label{graph:EM}

\addplot[semithick, EI_color, mark=triangle, mark size=2, mark options={solid}]
table {%
2 3613.03662109375
0.8 3560.06787109375
0.666666666666667 3380.78686523438
0.571428571428571 2821.73706054688
0.5 2214.58935546875
0.4 1680.62744140625
0.266666666666667 1180.091796875
0.16 733.313354492188
0.08 321.427429199219
0.04 150.26203918457
0.02 129.116287231445
0.01 135.520202636719
};
\label{graph:EI}

\addplot [semithick,SRA1_color, mark=square, mark size=2, mark options={solid}]
table {%
2.00000   3405.85107422
0.80000   2879.30029297
0.66667   2714.20654297
0.57143   2553.05566406
0.50000   2385.16210938
0.40000   2085.68457031
0.26667   1418.80126953
0.16000   613.03222656
0.08000   155.53099060
0.04000   165.31933594
0.02000   167.66433716
0.01000   186.42512512

};
\label{graph:SRA1}

\def\xlinearclipmin{0.03}
\def\xlinearclipmax{0.8}
\def\ylinearclipmin{0.1}
\def\ylinearclipmax{2000}
% --- CLIPPED GRAPH (separate from shading box) ---
\begin{scope}
  \clip (axis cs:\xlinearclipmin,\ylinearclipmin) rectangle (axis cs:\xlinearclipmax,\ylinearclipmax);

  \def\yoffset{500}

  % Add to legend with standard plot name
  \addplot[
      thick,
      red,
      domain=0.001:\xlinearclipmax,
      samples=2
  ] { \yoffset*((x)/0.05) };
  \label{graph:Featureh1}
\end{scope}

\def\xonepointfiveclipmin{0.2}
\def\xonepointfiveclipmax{1.5}
\def\yonepointfiveclipmin{0.1}
\def\yonepointfiveclipmax{2000}
% --- CLIPPED GRAPH (separate from shading box) ---
\begin{scope}
  \clip (axis cs:\xonepointfiveclipmin,\yonepointfiveclipmin) rectangle (axis cs:\xonepointfiveclipmax,\yonepointfiveclipmax);

  \def\yoffset{15}

  % Add to legend with standard plot name
  \addplot[
      thick,
      blue,
      domain=0.001:\xonepointfiveclipmax,
      samples=2
  ] { \yoffset*((x)/0.04)^(1.5) };
  \label{graph:Featureh1.5}
\end{scope}
\end{axis}

\end{tikzpicture}


==> figures/ImageNet512_FID.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
ticklabel style={font=\scriptsize},
width=\textwidth,    % make width match the minipage width
height=5cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=1, xmax=82,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=1, ymax=500,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, Chang_color, mark=x, mark size=2, mark options={solid}]
table {%
  2.16914 2.83941
  4.30881 2.86043
  8.49896 3.86959
  16.5172 29.0692
  26.4413 202.131
  37.5848 380.636
  45.0078 379.892
  49.8167 388.746
  55.5917 391.978
  62.4722 399.658
  79.998 410.122
};

\addplot [semithick,  EM_color, mark=o, mark size=2, mark options={solid}]
table {%
  2.16914 9.28495
  4.30881 43.3117
  8.49896 168.288
  16.5172 353.469
  26.4413 399.363
  37.5848 390.258
  45.0078 413.207
  49.8167 405.414
  55.5917 461.099
  62.4722 339.836
  79.998 409.561
};


\addplot [semithick, SRA1_color, mark=square, mark size=2, mark options={solid}]
table {%
  2.16914 2.86233
  4.30881 2.84974
  8.49896 2.87072
  16.5172 3.02416
  26.4413 37.8561
  37.5848 394.042
  45.0078 382.574
  49.8167 390.072
  55.5917 420.949
  62.4722 403.808
  79.998 410.878
};

\addplot [semithick, EI_color, mark=triangle, mark size=2, mark options={solid}]
table {%
  2.16914 17.174
  4.30881 76.7916
  8.49896 217.336
  16.5172 383.15
  26.4413 393.586
  37.5848 380.869
  45.0078 434.22
  49.8167 456.827
  55.5917 458.732
  62.4722 440.248
  79.998 408.494
};

\end{axis}

\end{tikzpicture}


==> figures/ImageNet512_W2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
ticklabel style={font=\scriptsize},
width=\textwidth,    % make width match the minipage width
height=5cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=1, xmax=82,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=2, ymax=3e+04,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, Chang_color, mark=x, mark size=2, mark options={solid}]
table {%
  
  2.16914 5.69969
  4.30881 5.58651
  8.49896 5.23863
  16.5172 2.85536
  26.4413 6.97872
  37.5848 28.255
  45.0078 150.894
  49.8167 334.772
  55.5917 800.81
  62.4722 2313.35
  79.998 26961.4
};

\addplot [semithick,  EM_color, mark=o, mark size=2, mark options={solid}]
table {%
  
  2.16914 9.6294
  4.30881 13.0123
  8.49896 17.6933
  16.5172 28.6462
  26.4413 53.6065
  37.5848 162.643
  45.0078 364.667
  49.8167 687.816
  55.5917 1740.25
  62.4722 3580.51
  79.998 17659.2
};


\addplot [semithick, SRA1_color, mark=square, mark size=2, mark options={solid}]
table {%
  2.16914 5.70546
  4.30881 5.63701
  8.49896 5.59257
  16.5172 5.92822
  26.4413 13.9537
  37.5848 67.5866
  45.0078 329.561
  49.8167 867.504
  55.5917 2928.27
  62.4722 9245.17
  79.998 31625
};

\addplot [semithick, EI_color, mark=triangle, mark size=2, mark options={solid}]
table {%
  
  2.16914 11.5222
  4.30881 15.6475
  8.49896 23.533
  16.5172 44.92
  26.4413 85.883
  37.5848 160.298
  45.0078 230.047
  49.8167 283.129
  55.5917 352.152
  62.4722 472.604
  79.998 10170.3
};



\def\xlinearclipmin{5}
\def\xlinearclipmax{20}
\def\ylinearclipmin{10}
\def\ylinearclipmax{5000}
% --- CLIPPED GRAPH (separate from shading box) ---
\begin{scope}
  \clip (axis cs:\xlinearclipmin,\ylinearclipmin) rectangle (axis cs:\xlinearclipmax,\ylinearclipmax);

  \def\yoffset{1.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      red,
      domain=0.001:\xlinearclipmax,
      samples=2
  ] { \yoffset*0.20831919060095*((x)/0.04) };
  \label{graph:Featureh1}
\end{scope}

\def\xonepointfiveclipmin{8}
\def\xonepointfiveclipmax{25}
\def\yonepointfiveclipmin{8}
\def\yonepointfiveclipmax{1000}
% --- CLIPPED GRAPH (separate from shading box) ---
\begin{scope}
  \clip (axis cs:\xonepointfiveclipmin,\yonepointfiveclipmin) rectangle (axis cs:\xonepointfiveclipmax,\yonepointfiveclipmax);

  \def\yoffset{0.01}

  % Add to legend with standard plot name
  \addplot[
      thick,
      blue,
      domain=0.001:\xonepointfiveclipmax,
      samples=2
  ] { \yoffset*0.20831919060095*((x)/0.04)^(1.5) };
  \label{graph:Featureh1.5}
\end{scope}



\end{axis}
\end{tikzpicture}


==> figures/ImageNet64_FID.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
ticklabel style={font=\scriptsize},
width=\textwidth,    % make width match the minipage width
height=5cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=1, xmax=82,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=1, ymax=500,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, Chang_color, mark=x, mark size=2, mark options={solid}]
table {%
  2.16914 1.6598
  4.30881 1.85592
  8.49896 7.0984
  16.5172 83.7273
  26.4413 282.521
  37.5848 408.78
  45.0078 413.244
  49.8167 395.437
  55.5917 401.837
  62.4722 427.725
  79.998 419.778
};

\addplot [semithick,  EM_color, mark=o, mark size=2, mark options={solid}]
table {%
 1.08824 4.26674
  2.16914 15.9099
  4.30881 76.4821
  8.49896 210.608
  16.5172 435.816
  26.4413 458.513
  37.5848 343.955
  45.0078 330.859
  49.8167 396.014
  55.5917 429.209
  62.4722 441.473
  79.998 419.709
};


\addplot [semithick, SRA1_color, mark=square, mark size=2, mark options={solid}]
table {%
  2.16914 1.6897
  4.30881 1.6909
  8.49896 1.70663
  16.5172 3.01412
  26.4413 94.1392
  37.5848 384.55
  45.0078 381.803
  49.8167 424.061
  55.5917 432.495
  62.4722 430.164
  79.998 420.598
};

\addplot [semithick, EI_color, mark=triangle, mark size=2, mark options={solid}]
table {%
  2.16914 30.972
  4.30881 122.007
  8.49896 254.725
  16.5172 450.244
  26.4413 475.022
  37.5848 448.014
  45.0078 401.344
  49.8167 368.097
  55.5917 373.836
  62.4722 401.227
  79.998 419.84
};
\label{graph:EI}

\end{axis}

\end{tikzpicture}


==> figures/ImageNet64_W2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
ticklabel style={font=\scriptsize},
width=\textwidth,    % make width match the minipage width
height=5cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=01, xmax=82,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=2, ymax=3e+04,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, Chang_color, mark=x, mark size=2, mark options={solid}]
table {%
  2.16914 3.95535
  4.30881 4.04462
  8.49896 4.62566
  16.5172 8.75171
  26.4413 8.49294
  37.5848 14.2805
  45.0078 115.659
  49.8167 156.533
  55.5917 493.609
  62.4722 1600.4
  79.998 23304.1
};

\addplot [semithick,  EM_color, mark=o, mark size=2, mark options={solid}]
table {%

  1.08824 5.59636
  2.16914 8.1706
  4.30881 15.8127
  8.49896 24.4763
  16.5172 22.1928
  26.4413 19.5833
  37.5848 27.1388
  45.0078 416.182
  49.8167 546.266
  55.5917 1220.42
  62.4722 2409.05
  79.998 15254.9
};


\addplot [semithick, SRA1_color, mark=square, mark size=2, mark options={solid}]
table {%
  2.16914 3.91493
  4.30881 3.88056
  8.49896 3.83714
  16.5172 4.03823
  26.4413 13.2619
  37.5848 36.8082
  45.0078 269.788
  49.8167 1057.64
  55.5917 4018.62
  62.4722 11600.1
  79.998 27335.1
};

\addplot [semithick, EI_color, mark=triangle, mark size=2, mark options={solid}]
table {%
  2.16914 11.0933
  4.30881 21.5747
  8.49896 27.5776
  16.5172 27.6196
  26.4413 29.3286
  37.5848 34.2581
  45.0078 42.1791
  49.8167 67.3064
  55.5917 123.535
  62.4722 173.382
  79.998 8767.42
};



\def\xlinearclipmin{1.2}
\def\xlinearclipmax{8}
\def\ylinearclipmin{5}
\def\ylinearclipmax{5000}
% --- CLIPPED GRAPH (separate from shading box) ---
\begin{scope}
  \clip (axis cs:\xlinearclipmin,\ylinearclipmin) rectangle (axis cs:\xlinearclipmax,\ylinearclipmax);

  \def\yoffset{3}

  % Add to legend with standard plot name
  \addplot[
      thick,
      red,
      domain=0.001:\xlinearclipmax,
      samples=2
  ] { \yoffset*0.20831919060095*((x)/0.04) };
  \label{graph:Featureh1}
\end{scope}

\def\xonepointfiveclipmin{25}
\def\xonepointfiveclipmax{70}
\def\yonepointfiveclipmin{3}
\def\yonepointfiveclipmax{1000}
% --- CLIPPED GRAPH (separate from shading box) ---
\begin{scope}
  \clip (axis cs:\xonepointfiveclipmin,\yonepointfiveclipmin) rectangle (axis cs:\xonepointfiveclipmax,\yonepointfiveclipmax);

  \def\yoffset{0.001}

  % Add to legend with standard plot name
  \addplot[
      thick,
      blue,
      domain=0.001:\xonepointfiveclipmax,
      samples=2
  ] { \yoffset*0.20831919060095*((x)/0.04)^(1.5) };
  \label{graph:Featureh1.5}
\end{scope}
\end{axis}

\end{tikzpicture}


==> figures/InfluenceT_highdim_sg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
width=0.32\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{\scriptsize T}},
xmajorgrids,
xmin=0.322334601603383, xmax=27.2283954012651,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.3, ymax=67.283793985104,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, EM_color, mark=o, mark size=2, mark options={solid}]
table {%
0.4 49.0817780866283
0.5 43.9889305284509
0.6 38.9932357297595
0.7 34.212022669149
1 21.8786460889166
1.5 8.76532270932968
2 2.6368415623065
2.5 0.638033339154379
3 0.890500012354069
3.5 1.03610655930466
4 1.0642348967845
5 1.06915044146703
5.5 1.06955094094578
6 1.06951373914444
6.5 1.0706020257311
10 1.07167681926063
20 1.07033655086197
};


\addplot [semithick, EI_color, mark=triangle, mark size=2, mark options={solid}]
table {%
0.4                     5.114039e+01
         0.5                     4.621091e+01
         0.6                     4.130358e+01
         0.7                    3.654657e+01
           1                    2.401857e+01
         1.5                    1.034556e+01
           2                    3.968969e+00
         2.5                    1.969177e+00
           3                    1.719297e+00
         3.5                    1.715980e+00
           4                    1.717027e+00
         4.5                    1.718070e+00
           5                    1.715236e+00
           6                    1.718448e+00
         6.5                    1.717497e+00
          10                   1.716424e+00
          20                  1.716644e+00
};


\addplot[semithick, Chang_color, mark=x, mark size=2, mark options={solid}]
table {%
 0.5                     4.805804e+01
           1                     2.611547e+01
           2                     5.535651e+00
           3                     3.211790e+00
           5                    3.228417e+00
          10                    3.226247e+00
          20                   8.226936e+11


};


\addplot[semithick,SRA1_color, mark=square, mark size=2, mark options={solid}]
table {%
 0.5                     4.726413e+01
           1                     2.570303e+01
           2                     4.909533e+00
           3                     7.602886e-01
           5                    3.913492e-01
          10                    3.874062e-01
          20                    3.732625e+11

};

\end{axis}
\end{tikzpicture}


==> figures/InfluenceT_true.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
width=0.32\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\scriptsize T},
xmajorgrids,
xmin=0.328936063770756, xmax=24.3208358131731,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgray176},
ylabel={\scriptsize $\mathcal{W}_2$},
ymajorgrids,
ymin=0.4, ymax=67.283793985104,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, EM_color, mark=o, mark size=2, mark options={solid}]
table {%
0.4 55.2810499252835
0.5 49.9657005621611
0.6 44.7785140823059
0.7 39.7507094420435
1 25.9897430133726
1.5 9.59420219810311
2 2.68136375029735
2.5 1.23113429245946
3 1.08615671276024
3.5 1.10211271526729
4 1.10280295392445
5 1.10978927249325
5.5 1.10796228158296
6 1.10988203763266
6.5 1.11064971676445
10 1.10556508931611
20 1.11192040743222
};
\label{graph:EM}




\addplot [semithick, EI_color, mark=triangle, mark size=2, mark options={solid}]
table {%
 0.4                     5.655969e+01
         0.5                     5.121318e+01
         0.6                     4.598404e+01
         0.7                     4.089791e+01
           1                    2.688866e+01
         1.5                    9.886090e+00
           2                    2.544121e+00
         2.5                    1.673873e+00
           3                    1.867134e+00
         3.5                    1.945814e+00
           4                   1.963064e+00
         4.5                    1.963576e+00
           5                    1.964146e+00
           6                    1.966329e+00
         6.5                    1.961297e+00
          10                   1.964074e+00
          20                   1.961049e+00
};
\label{graph:EI}


\addplot[semithick,SRA1_color, mark=square, mark size=2, mark options={solid}]
table {%
  0.5                     5.377942e+01
           1                     2.871342e+01
           2                     3.745211e+00
           3                     5.713681e-01
           5                    4.496663e-01
          10                    4.474294e-01
          20                    1.278628e+12

};
\label{graph:SRA1}




\addplot[semithick, Chang_color, mark=x, mark size=2, mark options={solid}]
table {%
 0.5                     5.376428e+01
           1                     2.874180e+01
           2                     4.275965e+00
           3                     1.834198e+00
           5                    1.932498e+00
          10                    1.919732e+00
          20                   2.886282e+12

};
\label{graph:HO}


\end{axis}


\end{tikzpicture}


==> figures/featureCIFAR10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
ticklabel style={font=\scriptsize},
width=\textwidth,    % make width match the minipage width
height=5cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.0158865646944856, xmax=2.51785082358833,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=2.84709425938586, ymax=225.55385406444,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot[semithick, Chang_color, mark=x, mark size=2, mark options={solid}]
table {%
2 47.3065758802365
0.8 23.673214822867
0.666666666666667 18.0466743821854
0.571428571428571 14.4207105324115
0.5 11.7709189588701
0.4 8.29455715121928
0.266666666666667 4.79642615639717
0.16 3.82242118384868
0.08 3.7955341382379
0.04 3.81332285736015
0.02 3.82822726328553
};
\addplot [semithick, EM_color, mark=o, mark size=2, mark options={solid}]
table {%
2 184.900872770603
0.8 37.3110279665712
0.666666666666667 29.7583645358376
0.571428571428571 24.5437087144386
0.5 20.9974079501988
0.4 16.0689451490327
0.266666666666667 9.71249971902157
0.16 5.40426333322872
0.08 3.56850624513945
0.04 3.47306680312933
0.02 3.59653941705914
};

\addplot[semithick, EI_color, mark=triangle, mark size=2, mark options={solid}]
table {%
2 2963.73608398438
0.8 621.70166015625
0.666666666666667 191.931228637695
0.571428571428571 66.7673873901367
0.5 39.8491668701172
0.4 22.6286869049072
0.266666666666667 12.9211254119873
0.16 7.49002075195312
0.08 4.24918794631958
0.04 3.53092980384827
0.02 3.56267809867859
};

\addplot[semithick,SRA1_color, mark=square, mark size=2, mark options={solid}]
table {%
2.00000   92.19729614
0.80000   37.44721603
0.66667   29.86562538
0.57143   24.42803764
0.50000   20.23633003
0.40000   14.45434475
0.26667   7.63691616
0.16000   4.40042257
0.08000   3.88121343
0.04000   3.82593703
0.02000   3.83825779

};

\def\xlinearclipmin{0.07}
\def\xlinearclipmax{0.8}
\def\ylinearclipmin{0.1}
\def\ylinearclipmax{100}
% --- CLIPPED GRAPH (separate from shading box) ---
\begin{scope}
  \clip (axis cs:\xlinearclipmin,\ylinearclipmin) rectangle (axis cs:\xlinearclipmax,\ylinearclipmax);

  \def\yoffset{15}

  % Add to legend with standard plot name
  \addplot[
      thick,
      red,
      domain=0.001:\xlinearclipmax,
      samples=2
  ] { \yoffset*0.20831919060095*((x)/0.04) };
  \label{graph:Featureh1}
\end{scope}

\def\xonepointfiveclipmin{0.5}
\def\xonepointfiveclipmax{1.5}
\def\yonepointfiveclipmin{0.1}
\def\yonepointfiveclipmax{100}
% --- CLIPPED GRAPH (separate from shading box) ---
\begin{scope}
  \clip (axis cs:\xonepointfiveclipmin,\yonepointfiveclipmin) rectangle (axis cs:\xonepointfiveclipmax,\yonepointfiveclipmax);

  \def\yoffset{0.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      blue,
      domain=0.001:\xonepointfiveclipmax,
      samples=2
  ] { \yoffset*0.20831919060095*((x)/0.04)^(1.5) };
  \label{graph:Featureh1.5}
\end{scope}

\end{axis}
\end{tikzpicture}


==> figures/highdim_gmm_EI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
    width=0.24\textwidth,    % make width match the minipage width
    height=4cm, 
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=0.003705672245534736, xmax=2.698565695347128,
    xminorgrids,
    xmode=log,
    xtick style={color=black},
    xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
    xticklabels={
      \(\displaystyle {10^{-5}}\),
      \(\displaystyle {10^{-4}}\),
      \(\displaystyle {10^{-3}}\),
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\)
    },
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0.05, ymax=315.072658458867,
    yminorgrids,
    ymode=log,
    ytick style={color=black},
    ytick={0.01,0.1,1,10,100,1000,10000},
    yticklabels={
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\)
    }
]

\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.05$}


\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 404.132029293101
0.8 26.8833375734652
0.666666666666667 18.4820871977506
0.571428571428571 14.4209829414057
0.5 12.0245100381644
0.4 9.08002184565481
0.266666666666667 5.6447744798412
0.16 3.21783596800583
0.08 1.55547473954518
0.04 0.778012349965509
0.02 0.416893693630361
0.01 0.256359986750001
0.005 0.201886537318003
};

% --- box coordinates ---
\def\xmin{0.003705672245534736}
\def\ymin{0.05}
\def\xminbox{0.008}
\def\xmaxbox{0.92}
\def\yminbox{0.22}
\def\ymaxbox{28}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.05}
\def\xclipmax{1}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---

\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{0.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      black,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.04) };
\end{scope}


\end{axis}
\end{tikzpicture}


==> figures/highdim_gmm_EM.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.003705672245534736, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.05, ymax=315.072658458867,
yminorgrids,
ylabel={{\scriptsize Problem \ref{prob:highdim_gmm}}},
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]

\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.00$}


\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 84.4626879211461
0.8 9.59465224155552
0.666666666666667 7.71286668259183
0.571428571428572 6.50065147605524
0.5 5.63300259998227
0.4 4.4602470258662
0.2666666666666667 2.94893360875306
0.16 1.77048073547816
0.08 0.899954294174925
0.04 0.470831919060095
0.02 0.284302607709736
0.01 0.211296139804571
0.005 0.185378946874542
};
\label{graph:empirical}
% --- independent BOX for shading on axes ---
\def\xmin{0.003705672245534736}
\def\ymin{0.05}
\def\xminshade{0.036}
\def\xmaxshade{1}
\def\yminshade{0.3}
\def\ymaxshade{12}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.05}
\def\xclipmax{1}
\def\yclipmin{0.1}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminshade,\ymin) -- (axis cs:\xmaxshade,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminshade) -- (axis cs:\xmin,\ymaxshade);



% --- CLIPPED GRAPH (separate from shading box) ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{0.7}

  % Add to legend with standard plot name
  \addplot[
      thick,
      black,
      domain=0.001:\xclipmax,
      samples=2
  ] { \yoffset*0.20831919060095*((x)/0.04) };
  \label{graph:h1}
\end{scope}



\end{axis}
\end{tikzpicture}


==> figures/highdim_gmm_HO.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
    width=0.24\textwidth,    % make width match the minipage width
    height=4cm, 
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=0.003705672245534736, xmax=2.698565695347128,
    xminorgrids,
    xmode=log,
    xtick style={color=black},
    xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
    xticklabels={
      \(\displaystyle {10^{-5}}\),
      \(\displaystyle {10^{-4}}\),
      \(\displaystyle {10^{-3}}\),
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\)
    },
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0.05, ymax=315.072658458867,
    yminorgrids,
    ymode=log,
    ytick style={color=black},
    ytick={0.01,0.1,1,10,100,1000,10000},
    yticklabels={
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\)
    }
]

\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.72$}


% --- original data ---
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 176.767222391825
0.8 3.67981515597317
0.666666666666667 3.17689274511864
0.571428571428572 2.45879839852719
0.5 1.91716267860555
0.4 1.23965384160362
0.2666666666666667 0.571808869131425
0.16 0.26121047106121
0.08 0.182794878256953
0.04 0.173664384514865
0.02 0.173324625995465
0.01 0.179082412412592
0.005 0.175458543245563
};
\label{graph:empirical}

% --- box coordinates ---
\def\xmin{0.003705672245534736}
\def\ymin{0.05}
\def\xminbox{0.12}
\def\xmaxbox{0.92}
\def\yminbox{0.2}
\def\ymaxbox{3.8}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.25}
\def\xclipmax{2}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{1.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      orange,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.4)^(1.5) };
  \label{graph:h1.5}
\end{scope}


\end{axis}
\end{tikzpicture}


==> figures/highdim_gmm_Netweork_SRA1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}


\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.00767270499010924, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.15, ymax=551.341520850039,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]


\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
           2                 1.204488e+01
         0.8                 7.571783e-01
    0.666667                 7.812070e-01
    0.571429                 6.798718e-01
         0.5                 6.749044e-01
         0.4                 5.669191e-01
    0.266667                 4.783430e-01
        0.16                 4.530715e-01
        0.08                 4.443003e-01
        0.04                 4.461193e-01
        0.02                 4.415414e-01
        0.01                 4.374016e-01
};
\label{graph:empirical}

% --- box coordinates ---
\def\xmin{0.00767270499010924}
\def\ymin{0.15}
\def\xminbox{0.24}
\def\xmaxbox{0.72}
\def\yminbox{0.6}
\def\ymaxbox{3}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.3}
\def\xclipmax{1.3}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================


% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{5.0}

  % Add to legend with standard plot name
  \addplot[
      thick,
      orange,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.3)^(1.5) };
\end{scope}
\end{axis}

\end{tikzpicture}


==> figures/highdim_gmm_Network_EI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
    width=0.24\textwidth,    % make width match the minipage width
    height=4cm, 
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=0.00767270499010924, xmax=2.698565695347128,
    xminorgrids,
    xmode=log,
    xtick style={color=black},
    xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
    xticklabels={
      \(\displaystyle {10^{-5}}\),
      \(\displaystyle {10^{-4}}\),
      \(\displaystyle {10^{-3}}\),
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\)
    },
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0.15, ymax=551.341520850039,
    yminorgrids,
    ymode=log,
    ytick style={color=black},
    ytick={0.01,0.1,1,10,100,1000,10000},
    yticklabels={
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\)
    }
]

\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.02$}


% --- original data ---
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 3652.77905131947
0.8 1148.56191871065
0.666666666666667 524.996044377792
0.571428571428571 147.747549005302
0.5 35.6250696601614
0.4 13.0519554483082
0.266666666666667 6.70671470112185
0.16 3.62850941759641
0.08 1.73743119475338
0.04 0.920418254028223
0.02 0.59611577884161
0.01 0.483094615177154
};
\label{graph:empirical}

% --- box coordinates ---
\def\xmin{0.00767270499010924}
\def\ymin{0.15}
\def\xminbox{0.017}
\def\xmaxbox{0.42}
\def\yminbox{0.55}
\def\ymaxbox{15}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.07}
\def\xclipmax{1}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{1.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      black,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.08)^(1) };
\end{scope}


\end{axis}
\end{tikzpicture}


==> figures/highdim_gmm_Network_EM.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.00767270499010924, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.15, ymax=551.341520850039,
ylabel={{\scriptsize Problem \ref{prob:highdim_gmm}}},
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.06$}

\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 233.639067073599
0.8 12.0081570054919
0.666666666666667 9.12516948097949
0.571428571428572 7.55184621638932
0.5 6.38179802727837
0.4 4.92550619746985
0.2666666666666667 3.15517633326306
0.16 1.899422274416
0.08 1.01938340581972
0.04 0.632855095472424
0.02 0.496073377717046
0.01 0.449946867642707
};
\label{graph:empirical}

% --- box coordinates ---
\def\xmin{0.00767270499010924}
\def\ymin{0.15}
\def\xminbox{0.062}
\def\xmaxbox{1.4}
\def\yminbox{1}
\def\ymaxbox{15}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.07}
\def\xclipmax{1}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{1.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      black,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.06)^(1) };
  \label{graph:h1}
\end{scope}


\end{axis}

\end{tikzpicture}


==> figures/highdim_gmm_Network_HO.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}


\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.00767270499010924, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.15, ymax=551.341520850039,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]

\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.25$}


\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 73.9803977005531
0.8 1.65226655977868
0.666666666666667 1.91909280355518
0.571428571428572 1.69933333202421
0.5 1.47839610004226
0.4 1.07799075831595
0.2666666666666667 0.629216532461755
0.16 0.467746871844141
0.08 0.450328097970018
0.04 0.456352956988253
0.02 0.449443197632836
0.01 0.448084839913565
};
\label{graph:empirical}

% --- box coordinates ---
\def\xmin{0.00767270499010924}
\def\ymin{0.15}
\def\xminbox{0.24}
\def\xmaxbox{0.72}
\def\yminbox{0.6}
\def\ymaxbox{3}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.3}
\def\xclipmax{1.5}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{1.0}

  % Add to legend with standard plot name
  \addplot[
      thick,
      orange,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.3)^(1.5) };
\end{scope}
\end{axis}

\end{tikzpicture}


==> figures/highdim_gmm_SRA1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
    width=0.24\textwidth,    % make width match the minipage width
    height=4cm, 
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=0.003705672245534736, xmax=2.698565695347128,
    xminorgrids,
    xmode=log,
    xtick style={color=black},
    xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
    xticklabels={
      \(\displaystyle {10^{-5}}\),
      \(\displaystyle {10^{-4}}\),
      \(\displaystyle {10^{-3}}\),
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\)
    },
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0.05, ymax=315.072658458867,
    yminorgrids,
    ymode=log,
    ytick style={color=black},
    ytick={0.01,0.1,1,10,100,1000,10000},
    yticklabels={
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\)
    }
]

\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.50$}


% --- original data ---
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2.00000   24.33362118
0.80000   0.66549002
0.66667   0.65573696
0.57143   0.54515731
0.50000   0.43272988
0.40000   0.30850727
0.26667   0.22517450
0.20000   0.19978660
0.16000   0.18410699
0.08000   0.17688785
0.04000   0.17192217
0.02000   0.17520467
0.01000   0.17571139
0.00500   0.17642277
};
\label{graph:empirical}

% --- box coordinates ---
\def\xmin{0.003705672245534736}
\def\ymin{0.05}
\def\xminbox{0.33}
\def\xmaxbox{0.7}
\def\yminbox{0.25}
\def\ymaxbox{0.7}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.4}
\def\xclipmax{2}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{0.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      orange,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.4)^(1.5) };
  \label{graph:h1.5}
\end{scope}


\end{axis}
\end{tikzpicture}


==> figures/highdim_sg_EI.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,
height=4cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{ \scriptsize h vs $\mathcal{W}_2$} },
xmajorgrids,
xmin=0.003705672245534736, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.05, ymax=315.072658458867,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.00$}
% ----------------------------------------------------
% DATA
% ----------------------------------------------------
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 1416.47652772322
0.8 19.1393252385686
0.666666666666667 14.1748026797588
0.571428571428571 11.6484692322358
0.5 9.9052608036142
0.4 7.63251139570707
0.266666666666667 4.85013171595703
0.16 2.80349020595261
0.08 1.36533150624193
0.04 0.676456107528273
0.02 0.345026169993193
0.01 0.187632621258156
0.005 0.123179952885052
};


% ----------------------------------------------------
% BOX COORDINATES
% ----------------------------------------------------
\def\xmin{0.003705672245534736}
\def\ymin{0.05}
\def\xminbox{0.003}
\def\xmaxbox{1}
\def\yminbox{0.1}
\def\ymaxbox{30}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.05}
\def\xclipmax{1}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{0.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      black,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.04) };
\end{scope}


\end{axis}
\end{tikzpicture}

==> figures/highdim_sg_EM.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,
height=4cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{ \scriptsize h vs $\mathcal{W}_2$} },
xmajorgrids,
xmin=0.003705672245534736, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.05, ymax=315.072658458867,
yminorgrids,
ymode=log,
ylabel={{\scriptsize Problem \ref{prob:highdim_sg}}},
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.03$}
% ----------------------------------------------------
% DATA
% ----------------------------------------------------
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 276.704168850992
0.8 11.7932576579938
0.666666666666667 8.78594833728367
0.571428571428571 7.10200633576531
0.5 5.99656714177888
0.4 4.60745164182299
0.266666666666667 2.94694593153325
0.16 1.72323073079564
0.08 0.849824546374611
0.04 0.424826615586377
0.02 0.221436373840846
0.01 0.130888580983391
0.005 0.0983976097226812
};

% ----------------------------------------------------
% BOX COORDINATES
% ----------------------------------------------------
\def\xmin{0.003705672245534736}
\def\ymin{0.05}
\def\xminbox{0.008}
\def\xmaxbox{1}
\def\yminbox{0.12}
\def\ymaxbox{30}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.05}
\def\xclipmax{1}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{0.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      black,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.04) };
\end{scope}


\end{axis}
\end{tikzpicture}

==> figures/highdim_sg_HO.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,
height=4cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{\scriptsize h vs $\mathcal{W}_2$}},
xmajorgrids,
xmin=0.003705672245534736, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.05, ymax=315.072658458867,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]

\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.78$}

\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 316.605405406334
0.8 7.13847720592525
0.666666666666667 5.45060447194491
0.571428571428571 4.14055782164146
0.5 3.22469908330352
0.4 2.10899758305732
0.266666666666667 0.968589819188535
0.16 0.37205969335644
0.08 0.12989111763414
0.04 0.0918285372143328
0.02 0.0887445561394428
0.01 0.0878282896427145
0.005 0.0880968794495154
};


% ----------------------------------------------------
\def\xmin{0.003705672245534736}
\def\ymin{0.05}
\def\xminbox{0.06}
\def\xmaxbox{1.2}
\def\yminbox{0.11}
\def\ymaxbox{10.3}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.25}
\def\xclipmax{1.5}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{1.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      orange,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.4)^(1.5) };
\end{scope}

\end{axis}

\end{tikzpicture}


==> figures/highdim_sg_Network_EI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{ \scriptsize h vs $\mathcal{W}_2$}},
xmajorgrids,
xmin=0.007, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.15, ymax=551.341520850039,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]

\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.07$}



% --- box coordinates ---
\def\xmin{0.007}
\def\ymin{0.15}
\def\xminbox{0.015}
\def\xmaxbox{0.6}
\def\yminbox{0.3}
\def\ymaxbox{10}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.07}
\def\xclipmax{1}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{1.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      black,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.08)^(1) };
\end{scope}

\addplot [semithick, blue , mark=x, mark size=3, mark options={solid}]
table {%
2 3679.12079851464
0.8 1106.04612174016
0.666666666666667 482.96788894345
0.571428571428571 92.5797660395651
0.5 14.4112213050661
0.4 8.35795200108208
0.266666666666667 5.11552087402865
0.16 2.89021635275794
0.08 1.40352717130183
0.04 0.709957321368005
0.02 0.401059038902651
0.01 0.276907569079649
};
\end{axis}

\end{tikzpicture}


==> figures/highdim_sg_Network_EM.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{ \scriptsize h vs $\mathcal{W}_2$}},
xmajorgrids,
xmin=0.007, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.15, ymax=551.341520850039,
yminorgrids,
ymode=log,
ylabel={{\scriptsize Problem \ref{prob:highdim_sg}}},
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]

\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.00$}


\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 255.052971163759
0.8 11.8696811196628
0.666666666666667 8.75695668302162
0.571428571428571 7.16300666818533
0.5 5.97558730294886
0.4 4.71727244854051
0.266666666666667 3.00386759413228
0.16 1.75548882071553
0.08 0.884479178365387
0.04 0.468223459523619
0.02 0.297382680313878
0.01 0.239094413502857
};

% --- box coordinates ---
\def\xmin{0.007}
\def\ymin{0.15}
\def\xminbox{0.018}
\def\xmaxbox{1.2}
\def\yminbox{0.26}
\def\ymaxbox{15}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.07}
\def\xclipmax{1}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{1.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      black,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.08)^(1) };
\end{scope}


\end{axis}

\end{tikzpicture}


==> figures/highdim_sg_Network_HO.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}


\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{\scriptsize h vs $\mathcal{W}_2$}},
xmajorgrids,
xmin=0.007, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.15, ymax=551.341520850039,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]


\addlegendimage{empty legend}
\addlegendentry{$\omega_{\text{LS}} = 1.48$}

\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 10.8277845596165
0.8 5.84932950458424
0.666666666666667 4.93927057409476
0.571428571428571 3.8901049008072
0.5 3.0149648874185
0.4 2.02241601804163
0.266666666666667 0.913697723600764
0.16 0.425219977845183
0.08 0.244359806997349
0.04 0.222500316213053
0.02 0.220643601833427
};

% --- box coordinates ---
\def\xmin{0.007}
\def\ymin{0.15}
\def\xminbox{0.06}
\def\xmaxbox{1.2}
\def\yminbox{0.24}
\def\ymaxbox{6}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.2}
\def\xclipmax{1}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================

\draw[mygreen, line width=3pt] 
  (axis cs:\xminbox,\ymin) -- (axis cs:\xmaxbox,\ymin);

% --- Vertical projection onto y-axis ---
\draw[mygreen, line width=3pt] 
  (axis cs:\xmin,\yminbox) -- (axis cs:\xmin,\ymaxbox);

% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{1.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      orange,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.25)^(1.5) };
\end{scope}

\end{axis}

\end{tikzpicture}


==> figures/highdim_sg_Network_SRA1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}


\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,    % make width match the minipage width
height=4cm, 
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{\scriptsize h vs $\mathcal{W}_2$}},
xmajorgrids,
xmin=0.007, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.15, ymax=551.341520850039,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]



\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
 2                5.021403e+01
         0.8                 2.387941e+00
    0.666667                 1.203993e+00
    0.571429                 6.756195e-01
         0.5                 4.991644e-01
         0.4                3.452927e-01
    0.266667                2.588920e-01
        0.16                2.251788e-01
        0.08                2.250596e-01
        0.04               2.197721e-01
        0.02               2.201222e-01
};

% --- box coordinates ---
\def\xmin{0.007}
\def\ymin{0.15}
\def\xminbox{0.06}
\def\xmaxbox{1.2}
\def\yminbox{0.24}
\def\ymaxbox{6}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.15}
\def\xclipmax{0.8}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================


% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{5.5}

  % Add to legend with standard plot name
  \addplot[
      thick,
      orange,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.25)^(1.5) };
\end{scope}

\end{axis}

\end{tikzpicture}


==> figures/highdim_sg_SRA1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mygreen}{RGB}{31,150,31}

\begin{axis}[
ticklabel style={font=\scriptsize},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.24\textwidth,
height=4cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{\scriptsize h vs $\mathcal{W}_2$}},
xmajorgrids,
xmin=0.003705672245534736, xmax=2.698565695347128,
xminorgrids,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0.05, ymax=315.072658458867,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]



\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2.00000   134.20702003
0.80000   2.20037332
0.66667   1.04777387
0.57143   0.60509251
0.50000   0.39840088
0.40000   0.23510195
0.26667   0.14150733
0.20000   0.11516020
0.16000   0.10273079
0.08000   0.09097478
0.04000   0.09040910
0.02000   0.08740811
0.01000   0.08763982
0.00500   0.08592142
};


% ----------------------------------------------------
\def\xmin{0.003705672245534736}
\def\ymin{0.05}
\def\xminbox{0.24}
\def\xmaxbox{1.2}
\def\yminbox{0.13}
\def\ymaxbox{5}

% --- independent CLIP BOX for the graph ---
\def\xclipmin{0.1}
\def\xclipmax{0.5}
\def\yclipmin{0.01}
\def\yclipmax{100}

% ======================================================
% Begin tikzpicture / axis ...
% ======================================================


% --- clip the comparison line to the box ---
\begin{scope}
  \clip (axis cs:\xclipmin,\yclipmin) rectangle (axis cs:\xclipmax,\yclipmax);

  \def\yoffset{10}

  % Add to legend with standard plot name
  \addplot[
      thick,
      orange,
      domain=0.001:\xclipmax,
      samples=2
  ]{ \yoffset*0.20831919060095*(x/0.4)^(1.5) };
\end{scope}

\end{axis}

\end{tikzpicture}

